The Ep,i - Eiso correlation: type I gamma-ray bursts and the new classification method

We present the most extensive sample of 45 type I (short) and 275 type II (long) gamma-ray bursts (GRB) with known redshift to investigate the correlation between the rest frame peak energy, Ep,i and the total isotropic equivalent energy, Eiso of the prompt emission (Amati relation). The Ep,i - Eiso correlation for type I bursts is found to be well-distinguished from the one constructed for type II bursts and has a similar power-law index value, a = 0.4, which possibly indicates the same emission mechanism of both GRB types. We show that the initial pulse complex (IPC) of type I bursts with an extended emission and regular type I bursts follow the same correlation. We obtain similar results for type II bursts associated with Ic supernovae and for regular type II bursts. Three possible outliers from the Ep,i - Eiso correlation for type II subsample are detected. Significant evolution of the Ep,i - Eiso correlation with redshift for type II bursts is not found. We suggest the new classification method, based on the Ep,i - Eiso correlation and introduce two parameters, EH and EHD. EHD is found to be the most reliable parameter for the blind type I - type II classification, which can be used to classify GRBs with no redshift.

==> (inline-0) <==
\begin{tabular}{lccccccccc}
  \hline
 GRB    &  $T_\text{90,i}$ $^a$ &  $z$ $^b$    & $E_\text{iso}$ & $E_\text{p,i}$ & Type $^c$ & Experiment $^d$ & Refs $^e$ & $EH$ Type $^f$ & $EHD$ Type $^g$ \\
        &    s    &      &  $10^{51}$ erg  & keV    &  &   &  	&  &  \\
 \hline

970228	&	31.5	&	0.695 	&	12.01	$ \pm $ 	0.93				&	280	$_{-	42	}^{+	66	}$	&	II+SNph	& Konus-Wind	&  \citetalias{	tsv17, can17}	& 1.04 II & 0.19 II \\
970508	&	10.9	&	0.835 	&	6.12	$ \pm $ 	1.30				&	145	$ \pm $ 	43				&	II	&  BeppoSAX & \citetalias{	qin13}	& 0.70 II & 0.21 II \\
970828	&	33.8	&	0.9578 	&	262.2	$ \pm $ 	9.1				&	531	$_{-	43	}^{+	47	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}		& 0.57 II & 0.10 II \\
971214	&	3.6	&	3.418 	&	146.3	$ \pm $ 	6.1				&	791	$_{-	71	}^{+	88	}$	&	II	&	Konus-Wind & \citetalias{	tsv17} & 1.08 II & 0.57 II \\
980326	&	4.5	&	1 PH &	4.82	$ \pm $ 	0.90				&	71	$ \pm $ 	36				&	II+SNph	&	BeppoSAX & \citetalias{	can17,qin13}	& 0.38 II & 0.18 II \\
980425B	&	17.9	&	0.0085 	&	0.0010	$ \pm $ 	0.0002				&	55	$ \pm $ 	21				&	II+SNsp	& BATSE/CGRO	& \citetalias{	can17, ama06} & 8.72 I & 2.06 II \\
980613	&	9.5	&	1.096 	&	5.9	$ \pm $ 	0.9				&	194	$ \pm $ 	89				&	II	&	BeppoSAX & \citetalias{	qin13}	& 0.95 II & 0.31 II \\
980703	&	52.1	&	0.966 	&	72	$ \pm $ 	7				&	503	$ \pm $ 	64				&	II	&	BATSE/CGRO & \citetalias{	qin13}	& 0.91 II & 0.13 II \\
990123	&	23.9	&	1.6004 	&	2133	$ \pm $ 	54				&	1883	$_{-	81	}^{+	88	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.88 II & 0.18 II \\
990506	&	55.8	&	1.30658	 &	1255	$ \pm $ 	43				&	683	$_{-	58	}^{+	62	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.39 II & 0.05 II \\
990510	&	21.3	&	1.6187	 &	174.2	$ \pm $ 	8.1				&	356	$_{-	26	}^{+	31	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.45 II & 0.10 II \\
990705	&	18.0	&	0.8424	 &	218.1	$ \pm $ 	7.7				&	551	$ \pm $ 	17				&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.64 II & 0.15 II \\
990712	&	11.6	&	0.4331	 &	3.86	$ \pm $ 	0.28				&	149	$_{-	16	}^{+	21	}$	&	II+SNph	&	Konus-Wind & \citetalias{	tsv17, can17}	& 0.87 II & 0.26 II \\
991208	&	37.0	&	0.7055	 &	233.4	$ \pm $ 	4.6				&	315.5	$ \pm $ 	8.5				&	II+SNph	&	Konus-Wind & \citetalias{	tsv17, can17}	& 0.36 II & 0.06 II \\
991216	&	7.2	&	1.02	 &	886	$ \pm $ 	11				&	713	$ \pm $ 	30				&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.47 II & 0.18 II \\
000131	&	17.5	&	4.5	 &	1817	$ \pm $ 	11				&	732	$_{-	66	}^{+	72	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.36 II & 0.09 II \\
000210	&	4.32	&	0.8463 	&	193.1	$ \pm $ 	4.8				&	687	$_{-	37	}^{+	39	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.84 II & 0.40 II \\
000301C	&	1.21	&	2.0335 	&	33.7	$ \pm $ 	5.0				&	494	$_{-	109	}^{+	200	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.21 II & 1.10 II \\
000418	&	13.1	&	1.1181 	&	95.7	$ \pm $ 	4.9				&	246	$_{-	17	}^{+	21	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.40 II & 0.11 II \\
000911	&	11.3	&	1.0585 	&	649	$ \pm $ 	20				&	2229	$_{-	103	}^{+	107	}$	&	II+SNph	&	Konus-Wind & \citetalias{	tsv17, can17}	& 1.67 II & 0.50 II \\
000926A	&	18.0	&	2.0369	 &	278	$ \pm $ 	11				&	328	$_{-	21	}^{+	24	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.35 II & 0.08 II \\
010222	&	36.2	&	1.4768	&	1072	$ \pm $ 	30				&	706	$_{-	50	}^{+	54	}$	&	II	&	Konus-Wind & \citetalias{	tsv17} & 0.43 II & 0.07 II \\
010921	&	13.7	&	0.45	&	10.84	$ \pm $ 	0.47				&	135	$_{-	10	}^{+	12	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.52 II & 0.14 II \\
011121	&	41.9	&	0.36	&	98.9	$ \pm $ 	2.7				&	1114	$_{-	131	}^{+	147	}$	&	II+SNsp	&	Konus-Wind & \citetalias{	tsv17, can17}	& 1.77 II & 0.27 II \\
011211	&	16.2	&	2.14	&	63	$ \pm $ 	7				&	186	$ \pm $ 	24				&	II	&	BeppoSAX & \citetalias{	ama06,fro09}	& 0.36 II & 0.09 II \\
020124	&	18.7	&	3.198 	&	270	$ \pm $ 	30				&	448	$ \pm $ 	148				&	II	&	HETE-2 & \citetalias{	qin13}	& 0.48 II & 0.11 II \\
020127	&	6.1	&	1.9	$_{-0.4}^{+0.2}$ PH &	35	$ \pm $ 	1				&	290	$ \pm $ 	100				&	II	&	HETE-2 & \citetalias{	qin13}	& 0.70 II & 0.28 II \\
020405	&	24.6	&	0.6898	 &	117.3	$ \pm $ 	1.8				&	272	$ \pm $ 	12				&	II+SNph	&	Konus-Wind & \citetalias{	tsv17, can17}	& 0.40 II & 0.08 II \\
020813	&	39.7	&	1.254 &	758	$ \pm $ 	47				&	512	$_{-	38	}^{+	41	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.36 II & 0.06 II \\
020819B	&	5.8	&	0.411 &	3.51	$ \pm $ 	0.39				&	224	$_{-	40	}^{+	59	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.36 II & 0.56 II \\
020903	&	8.0	&	0.25 	&	0.024	$ \pm $ 	0.006				&	3.37	$ \pm $ 	1.79				&	II+SNph	&	HETE-2 & \citetalias{	can17, qin13}	& 0.15 II & 0.05 II \\
021004	&	23.4	&	2.33 	&	33	$ \pm $ 	4				&	266	$ \pm $ 	117				&	II	&	HETE-2 & \citetalias{	qin13}	& 0.66 II & 0.14 II \\
021211	&	0.9	&	1.004 &	9.9	$ \pm $ 	1.9				&	108	$_{-	50	}^{+	26	}$	&	II+SNsp	&	Konus-Wind & \citetalias{	tsv17, can17}	& 0.43 II & 0.46 II \\
030226	&	25.8	&	1.98 	&	121	$ \pm $ 	13				&	289	$ \pm $ 	66				&	II	& HETE-2	& \citetalias{	qin13}	& 0.42 II & 0.08 II \\
030323	&	7.46	&	3.372 	&	28	$ \pm $ 	9				&	270	$ \pm $ 	113				&	II	& HETE-2	& \citetalias{	qin13}	& 0.71 II & 0.26 II \\
030328	&	55.6	&	1.52 	&	470	$ \pm $ 	30				&	328	$ \pm $ 	55				&	II	& HETE-2	& \citetalias{	qin13}	& 0.28 II & 0.04 II \\
030329	&	18.7	&	0.16854	&	16.55	$ \pm $ 	0.30				&	113.3	$ \pm $ 	2.3				&	II+SNsp	&	Konus-Wind & \citetalias{	tsv17, can17} & 0.37 II & 0.09 II \\
030429	&	2.8	&	2.65 	&	21.6	$ \pm $ 	2.6				&	128	$ \pm $ 	26				&	II	& HETE-2	& \citetalias{	qin13} & 0.37 II & 0.22 II \\
030528	&	27.6	&	0.782 	&	25	$ \pm $ 	3				&	57	$ \pm $ 	9				&	II	&	 HETE-2 & \citetalias{	qin13}	& 0.16 II & 0.03 II \\
031203	&	31.0	&	0.105 	&	0.10	$ \pm $ 	0.04				&	158	$ \pm $ 	51				&	II+SNsp	&	Konus-Wind & \citetalias{	can17,ama06,min14}	& 3.97 I & 0.71 II\\
040912	&	55.8	&	1.563 	&	13	$ \pm $ 	3				&	44	$ \pm $ 	33				&	II	&	HETE-2 & \citetalias{	qin13}	& 0.16 II & 0.02 II \\
040924	&	0.43	&	0.859	&	5.08	$ \pm $ 	0.27				&	133.8	$ \pm $ 	11.2		&	II+SNph	&	Konus-Wind & \citetalias{	tsv17, can17}	& 0.70 II & 1.07 II \\
041006	&	4.0	&	0.716	&	6.88	$ \pm $ 	0.37				&	147.6	$ \pm $ 	8.6				&	II+SNph	&	Konus-Wind & \citetalias{	tsv17, can17}	& 0.68 II & 0.34 II \\
050126A	&	10.8	&	1.29 	&	7.36	$ \pm $ 	1.60				&	263	$ \pm $ 	110				&	II	&	Swift & \citetalias{	qin13}	& 1.18 II & 0.36 II \\
050223	&	14.1	&	0.5915 	&	1.21	$ \pm $ 	0.18				&	110	$ \pm $ 	54				&	II	&	Swift & \citetalias{	qin13}	& 1.02 II & 0.27 II \\
050318	&	13.1	&	1.44 	&	22	$ \pm $ 	1.6				&	115	$ \pm $ 	25				&	II	& Swift	& \citetalias{	qin13}	& 0.33 II & 0.09 II \\
050401	&	8.5	&	2.8992	&	464	$ \pm $ 	22				&	409	$_{-	43	}^{+	55	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.35 II & 0.12 II \\
050416A	&	1.52	&	0.6535  	&	1.0	$ \pm $ 	0.1				&	25.1	$ \pm $ 	4.2				&	II+SNph	&	Swift & \citetalias{	can17, qin13}	& 0.25 II & 0.20 II \\
050505	&	11.2	&	4.27 	&	176.0	$ \pm $ 	26.1				&	661	$ \pm $ 	245				&	II	&	Swift & \citetalias{	qin13}	& 0.84 II & 0.25 II \\
050509B	&	0.04	&	0.2248 	&	0.0024	$_{-	0.0010	}^{+	0.0044	}$	&	100	$_{-	98	}^{+	748	}$	&	I	&	Swift & \citetalias{	zha09}	& 11.2 I & 55.8 I \\
050525A	&	4.4	&	0.606	 &	28.08	$ \pm $ 	0.61				&	128.5	$ \pm $ 	3.2				&	II+SNsp	&	Konus-Wind & \citetalias{	tsv17, can17}	& 0.34 II & 0.16 II \\
050603	&	2.9	&	2.821	&	947	$ \pm $ 	63				&	913	$_{-	130	}^{+	245	}$	&	II	&	Konus-Wind & \citetalias{	tsv17} & 0.59 II & 0.35 II \\
050709A	&	0.06	&	0.1606	&	0.027	$ \pm $ 	0.011				&	96.3	$_{-	13.9	}^{+	20.9	}$	&	I+EE	&	HETE-2 & \citetalias{	zha09}	& 4.08 I & 16.7 I \\
050724A	&	2.4	&	0.2576	&	0.09	$_{-	0.02	}^{+	0.11	}$	&	138	$_{-	57	}^{+	503	}$	&	I+EE	&	Swift & \citetalias{	zha09,nor10}	& 3.62 I & 2.33 II \\
050803	&	61.8	&	0.422 	&	1.86	$ \pm $ 	0.40				&	138	$ \pm $ 	48				&	II	&	Swift & \citetalias{	qin13}	& 1.08 II & 0.14 II \\
050813A	&	0.35	&	0.72 	&	0.15	$_{-	0.08	}^{+	0.25	}$	&	361	$_{-	224	}^{+	1221	}$	&	I	&	Swift & \citetalias{	zha09}	& 7.71 I & 13.0 I \\
050814	&	24.0	&	5.3 $\pm$ 0.3 PH	 &	112.0	$ \pm $ 	24.3				&	339	$ \pm $ 	47				&	II	&	Swift & \citetalias{	qin13}	& 0.51 II & 0.11 II \\
050820	&	122	&	2.6147	&	1036	$ \pm $ 	36				&	1753	$_{-	333	}^{+	539	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.09 II & 0.10 II \\
050904	&	23.9	&	6.29 	&	1240	$ \pm $ 	130				&	3178	$ \pm $ 	1094				&	II	&	Swift & \citetalias{	qin13}	& 1.84 II & 0.38 II \\
050908	&	4.5	&	3.344 	&	19.7	$ \pm $ 	3.2				&	195	$ \pm $ 	36				&	II	&	Swift & \citetalias{	qin13}		& 0.59 II & 0.28 II \\

 \hline

 \end{tabular}
% }
\end{table*}

\begin{table*}

%\small

 \contcaption{}  \label{ta1}

%\resizebox{\columnwidth}{!}{%
 \begin{tabular}{lccccccccc}
  \hline
 GRB    &  $T_\text{90,i}$  &  $z$     & $E_\text{iso}$ & $E_\text{p,i}$ & Type  & Experiment & Refs & $EH$ Type & $EHD$ Type \\
        &    s    &      &  $10^{51}$ erg  & keV    &  &   &  	&   &    \\
 \hline

050922C	&	2.0	&	2.198	&	53	$ \pm $ 	17				&	415	$ \pm $ 	111				&	II	& HETE-2	& \citetalias{	qin13}	& 0.85 II & 0.60 II \\
051008	&	55.4	&	2.77 $_{-0.20}^{+0.15}$	PH&	834	$ \pm $ 	70				&	2074	$_{-	354	}^{+	501	}$	&	II	&	Konus-Wind & \citetalias{tsv17, vol14}	& 1.41 II & 0.19 II \\
051022	&	85.4	&	0.8	 &	490	$ \pm $ 	10				&	794	$_{-	29	}^{+	32	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.67 II & 0.07 II \\
051109A	&	11.9	&	2.346 	&	71.1	$ \pm $ 	8.5				&	569	$_{-	141	}^{+	268	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.03 II & 0.30 II \\
051221A	&	0.14	&	0.5465	&	9.10	$_{-	1.12	}^{+	1.29	}$	&	677	$_{-	141	}^{+	200	}$	&	I	&	Konus-Wind & \citetalias{	svi16}	& 2.80 II & 7.48 I \\
060115	&	30.8	&	3.53 	&	63	$ \pm $ 	9				&	285	$ \pm $ 	34				&	II	& Swift	& \citetalias{	qin13}	& 0.54 II & 0.10 II \\
060121	&	0.28	&	4.6 $\pm$ 0.5 PH &	180	$ \pm $ 	12				&	767	$_{-	67	}^{+	84	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.96 II & 1.82 II \\
060124	&	72.2	&	2.297 	&	328	$ \pm $ 	15				&	788	$_{-	86	}^{+	112	}$	&	II	& Konus-Wind	& \citetalias{	tsv17, qin13}	& 0.78 II & 0.09 II \\
060206	&	1.51	&	4.048 	&	43	$ \pm $ 	9				&	394	$ \pm $ 	46				&	II	& Swift	& \citetalias{	qin13}	& 0.88 II & 0.71 II \\
060210	&	51.9	&	3.91 	&	415.3	$ \pm $ 	57.0				&	575	$ \pm $ 	186				&	II	& Swift	& \citetalias{	qin13}	& 0.52 II & 0.07 II \\
060218	&	2033	&	0.0331 	&	0.053	$ \pm $ 	0.003				&	4.9	$ \pm $ 	0.3				&	II+SNsp	& Swift	& \citetalias{	can17, qin13}	& 0.16 II & 0.004 II \\
060223A	&	2.09	&	4.41 	&	42.9	$ \pm $ 	6.6				&	339	$ \pm $ 	63				&	II	&	Swift & \citetalias{	qin13}	& 0.75 II & 0.52 II \\
060306$^*$	&	23.8	&	1.5597 	&	20.3	$_{-3.2}^{+	7.0	}$	&	171	$_{-	41	}^{+	79	}$	&	II	&	Swift & \citetalias{	but07, kru15}	& 0.51 II & 0.11 II \\
060418	&	41.4	&	1.489 	&	130	$ \pm $ 	30				&	572	$ \pm $ 	143				&	II	&	Konus-Wind & \citetalias{	qin13}	& 0.82 II & 0.13 II \\
060502A	&	4.2	&	1.5026 	&	23.4	$ \pm $ 	2.9				&	320	$_{-	63	}^{+	115	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.91 II & 0.44 II \\
060502B	&	0.12	&	0.287 	&	0.433	$ \pm $ 	0.053				&	438	$_{-	148	}^{+	561	}$	&	I	& 	Swift & \citetalias{	zou18}	& 6.12 I & 17.7 I \\
060510B	&	46.6	&	4.94 	&	367.0	$ \pm $ 	28.7				&	575	$ \pm $ 	227				&	II	& Swift	& \citetalias{	qin13}	& 0.54 II & 0.08 II \\
060522	&	11.6	&	5.11 	&	77.7	$ \pm $ 	15.2				&	427	$ \pm $ 	79				&	II	& Swift	& \citetalias{	qin13}	& 0.75 II & 0.22 II \\
060526	&	70.8	&	3.221	&	26	$ \pm $ 	3				&	105	$ \pm $ 	21				&	II	&	Swift & \citetalias{	qin13}	& 0.29 II & 0.03 II \\
060605	&	16.6	&	3.78 	&	28.3	$ \pm $ 	4.5				&	490	$ \pm $ 	251				&	II	&	Swift & \citetalias{	qin13}	& 1.29 II & 0.32 II \\
060607A	&	25.0	&	3.075  	&	109.0	$ \pm $ 	15.5				&	575	$ \pm $ 	200				&	II	& Swift	& \citetalias{	qin13}	& 0.88 II & 0.18 II \\
060614A	&	4.4	&	0.1254	 &	2.4	$ \pm $ 	0.4				&	340	$_{-	96	}^{+	241	}$	&	I+EE	& Swift	& \citetalias{	tsv17, zha09,nor10}	& 2.40 II & 1.14 II \\
060707	&	14.9	&	3.425  	&	54	$ \pm $ 	10				&	279	$_{-	28	}^{+	28	}$	&	II	& Swift	& \citetalias{	qin13}	& 0.57 II & 0.15 II \\
060714	&	31.0	&	2.711 	&	134	$ \pm $ 	9				&	234	$ \pm $ 	109				&	II	& Swift	& \citetalias{	qin13}	& 0.33 II & 0.06 II \\
060801A	&	0.33	&	1.131 	&	32.7	$ \pm $ 	4.9				&	1321	$_{-	439	}^{+	1379	}$	&	I	&	Swift & \citetalias{	zou18}	& 3.27 II & 5.70 I \\
060814	&	49.9	&	1.9229	&	414	$ \pm $ 	25				&	1257	$_{-	371	}^{+	1055	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.13 II & 0.16 II \\
060904B	&	100.7	&	0.703 	&	3.64	$ \pm $ 	0.74				&	135	$ \pm $ 	41				&	II+SNph	& Swift	& \citetalias{	can17,qin13}	& 0.81 II & 0.08 II \\
060906	&	9.3	&	3.686 	&	149.0	$ \pm $ 	15.6				&	209	$ \pm $ 	43				&	II	&	Swift & \citetalias{	qin13}	& 0.28 II & 0.09 II \\
060908	&	5.6	&	2.43 	&	98	$ \pm $ 	9				&	514	$ \pm $ 	102				&	II	& Swift	& \citetalias{	qin13}	& 0.82 II & 0.35 II \\
060912A	&	2.5	&	0.937	 &	11.7	$ \pm $ 	3.3				&	395	$_{-	145	}^{+	589	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.48 II & 0.93 II \\
060927	&	3.4	&	5.47 	&	138	$ \pm $ 	20				&	475	$_{-	47	}^{+	47	}$	&	II	& Swift	& \citetalias{	qin13}		& 0.66 II & 0.36 II \\
061006A	&	0.26	&	0.4377	&	3.82	$_{-	0.63	}^{+	0.73	}$	&	909	$_{-	191	}^{+	260	}$	&	I+EE	&	Konus-Wind & \citetalias{	nor10, svi16} & 5.32 I & 10.4 I \\
061007	&	25.5	&	1.261	 &	1113	$ \pm $ 	40				&	902	$_{-	25	}^{+	27	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.55 II & 0.11 II \\
061021	&	13.9	&	0.3453	 &	4.53	$ \pm $ 	0.88				&	702	$_{-	187	}^{+	357	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 3.84 I & 1.03 II \\
061121	&	7.7	&	1.314	 &	304	$ \pm $ 	11				&	1405	$_{-	106	}^{+	120	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.43 II & 0.51 II \\
061126	&	32.8	&	1.1588 	&	300	$ \pm $ 	30				&	1337	$ \pm $ 	410				&	II	&	Swift & \citetalias{	qin13}	& 1.37 II & 0.24 II \\
061201A	&	0.77	&	0.111 	&	0.168	$ \pm $ 	0.029				&	970	$_{-	209	}^{+	298	}$	&	I	&	Konus-Wind & \citetalias{	tsv17}	& 19.8 I & 22.6 I \\
061210A	&	0.07	&	0.4095 	&	0.024	$ \pm $ 	0.006				&	761	$_{-	264	}^{+	648	}$	&	I+EE	&	Swift & \citetalias{	nor10, zou18} & 33.8 I & 127.9 I \\
061217A	&	0.19	&	0.827 	&	4.23	$ \pm $ 	0.72				&	731	$_{-	287	}^{+	895	}$	&	I	&	Swift & \citetalias{	zou18}	& 4.11 I & 9.42 I \\
061222A	&	19.5	&	2.088 	&	259.9	$ \pm $ 	6.8				&	920	$_{-	68	}^{+	80	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.00 II & 0.23 II \\
061222B	&	9.2	&	3.355 	&	103	$ \pm $ 	16				&	200	$ \pm $ 	28				&	II	&	Swift & \citetalias{	qin13}	& 0.31 II & 0.10 II \\
070110	&	26.4	&	2.352 	&	55	$ \pm $ 	15				&	370	$ \pm $ 	170				&	II	&	Swift & \citetalias{	qin13}	& 0.75 II & 0.15 II \\
070125	&	48.8	&	1.547  	&	1278	$ \pm $ 	64				&	947	$_{-	79	}^{+	92	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.54 II & 0.08 II \\
070328	&	17.6	&	2.0627	 &	777	$ \pm $ 	85				&	1182	$_{-	144	}^{+	181	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.83 II & 0.20 II \\
070429B	&	0.17	&	0.904 	&	0.475	$ \pm $ 	0.071				&	229	$_{-	76	}^{+	859	}$	&	I	&	Swift & \citetalias{	zou18}	& 3.08 II & 7.48 I \\
070508	&	8.1	&	0.82	 &	79.8	$ \pm $ 	1.2				&	342.2	$_{-	7.3	}^{+	9.1	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.59 II & 0.21 II \\
070521	&	11.8	&	2.0865  &	147.5	$ \pm $ 	4.6				&	589	$_{-	38	}^{+	43	}$	&	II	&	Konus-Wind & \citetalias{	tsv17, kru15}	& 0.80 II & 0.23 II \\
070714B	&	0.65	&	0.923 	&	6.4	$ \pm $ 	1.1				&	1060	$_{-	215	}^{+	285	}$	&	I+EE	&	Konus-Wind & \citetalias{	tsv17,nor10} & 5.05 I & 6.26 I \\
070724A	&	0.27	&	0.457	&	0.016	$ \pm $	0.003				&	119.5	$ \pm $	7.3				&	I	&	Swift	& \citetalias{zha18a}	&	6.21 I	&	11.84 I \\
070729A	&	0.56	&	0.8 PH	&	1.13	$ \pm $ 	0.44				&	666	$_{-	261	}^{+	675	}$	&	I	& Swift	& \citetalias{	zou18}	& 6.34 I & 8.48 I \\
070809	&	0.44	&	2.187	&	1.04	$ \pm $	0.16				&	464	$ \pm $	223				&	I	&	Swift	& \citetalias{zha18a}	&	4.57 I &	6.92 I \\
071003	&	8.2	&	1.60435	 &	385	$ \pm $ 	18				&	2086	$_{-	164	}^{+	188	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.93 II & 0.67 II \\
071010B	&	4.4	&	0.947	 &	14.5	$ \pm $ 	1.3				&	107.1	$_{-	9.7	}^{+	7.8	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.37 II & 0.18 II \\
071020	&	0.87	&	2.1462 	&	85.0	$ \pm $ 	6.9				&	1013	$_{-	107	}^{+	138	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.71 II & 1.84 II \\
071112C	&	2.9	&	0.8227	 &	11.8	$ \pm $ 	1.9				&	740	$_{-	182	}^{+	326	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 2.76 II & 1.62 II \\
071117	&	0.97	&	1.3308 	&	37.6	$ \pm $ 	3.1				&	648	$_{-	128	}^{+	235	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.52 II & 1.54 II \\
071227A	&	1.30	&	0.384	 &	0.591	$ \pm $ 	0.025				&	875	$_{-	287	}^{+	790	}$	&	I+EE	&	Konus-Wind & \citetalias{	tsv17,nor10} & 10.8 I & 9.47 I \\
080123A	&	0.27	&	0.495 	&	3.20	$_{-	1.47	}^{+	6.59	}$	&	2228	$_{-	1308	}^{+	12723	}$	&	I+EE	&	Konus-Wind & \citetalias{	svi16,gcn7205}	& 14.0 I & 26.9 I \\
080319B	&	23.0	&	0.9382	 &	1567	$ \pm $ 	19				&	1264	$ \pm $ 	17				&	II+SNph	&	Konus-Wind & \citetalias{	tsv17, can17}	& 0.67 II & 0.14 II \\
080319C	&	3.5	&	1.9492	 &	155	$ \pm $ 	16				&	1864	$_{-	333	}^{+	472	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 2.48 II & 1.33 II \\

 \hline

 \end{tabular}
% }
\end{table*}

\begin{table*}

%\small

 \contcaption{}  \label{ta1}

%\resizebox{\columnwidth}{!}{%
 \begin{tabular}{lccccccccc}
  \hline
 GRB    &  $T_\text{90,i}$  &  $z$     & $E_\text{iso}$ & $E_\text{p,i}$ & Type  & Experiment & Refs & $EH$ Type & $EHD$ Type \\
        &    s    &      &  $10^{51}$ erg  & keV    &  &   &  	&   &    \\
 \hline

080411	&	21.1	&	1.0301 	&	238.5	$ \pm $ 	7.7				&	540	$_{-	37	}^{+	43	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.61 II & 0.13 II \\
080413A	&	5.2	&	2.433	 &	72	$ \pm $ 	12				&	659	$_{-	148	}^{+	381	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.19 II & 0.52 II \\
080413B	&	1.28	&	1.1014 	&	24	$ \pm $ 	3				&	150	$ \pm $ 	30				&	II	&	Swift  & \citetalias{	qin13}	& 0.42 II & 0.37 II \\
080514B	&	2.04	&	1.8 $_{-0.3}^{+0.4}$	PH &	286	$ \pm $ 	13				&	549	$ \pm $ 	34				&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.57 II & 0.40 II \\
080602	&	23.0	&	1.8204 	&	80	$ \pm $ 	14				&	1128	$_{-	361	}^{+	2084	}$	&	II	& Konus-Wind & 	\citetalias{	tsv17}	& 1.96 II & 0.41 II \\
080603B	&	3.4	&	2.6892	 &	100	$ \pm $ 	17				&	373	$_{-	66	}^{+	137	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.59 II & 0.32 II \\
080605	&	5.2	&	1.6403	 &	240.1	$ \pm $ 	4.7				&	686	$_{-	24	}^{+	26	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.77 II & 0.34 II \\
080607	&	7.1	&	3.0363	 &	2171	$ \pm $ 	60				&	1348	$_{-	65	}^{+	69	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.62 II & 0.23 II \\
080721	&	5.5	&	2.591	 &	1509	$ \pm $ 	63				&	1760	$ \pm $ 	147				&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.94 II & 0.40 II \\
080804	&	10.6	&	2.2059 	&	115	$ \pm $ 	20				&	810	$ \pm $ 	45				&	II	&	Swift  & \citetalias{	qin13, kru15}	& 1.21 II & 0.37 II \\
080810	&	24.4	&	3.35 	&	450	$ \pm $ 	50				&	1470	$ \pm $ 	180				&	II	&	Swift & \citetalias{	qin13}	& 1.28 II & 0.26 II \\
080905A	&	0.86	&	0.122 	&	0.66	$ \pm $ 	0.10				&	658	$_{-	123	}^{+	293	}$	&	I	&	Fermi & \citetalias{	zou18}	& 7.77 I & 8.38 I \\
080913	&	1.04	&	6.695 	&	86	$ \pm $ 	25				&	710	$ \pm $ 	350				&	II	&	Konus-Wind  & \citetalias{	qin13}	& 1.20 II & 1.17 II \\
080916A	&	3.9	&	0.6887	&	8.49	$ \pm $ 	0.70				&	218	$_{-	24	}^{+	30	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.93 II & 0.47 II \\
080916C	&	11.5	&	4.35 $ \pm $ 0.15 PH	&	4820	$ \pm $ 	390				&	2702	$_{-	230	}^{+	246	}$	&	II	&	Konus-Wind & \citetalias{tsv17}	& 0.91 II & 0.27 II \\
081007	&	6.5	&	0.5295 	&	1.6	$ \pm $ 	0.3				&	61	$ \pm $ 	15				&	II+SNsp	& Swift	 & \citetalias{	can17,qin13}	& 0.51 II & 0.20 II \\
081024B	&	0.16	&	3.05 PH	&	24.4	$ \pm $ 	2.2				&	5690	$_{-	4321	}^{+	9060	}$	&	I	&	Fermi & \citetalias{	zou18}	& 15.9 I & 39.6 I \\
081028	&	64.4	&	3.038 	&	170	$ \pm $ 	20				&	234	$ \pm $ 	93				&	II	&	Swift & \citetalias{	qin13} & 0.30 II & 0.04 II \\
081118	&	18.7	&	2.58 	&	43	$ \pm $ 	9				&	147	$ \pm $ 	14				&	II	&	Swift & \citetalias{	qin13}	& 0.33 II & 0.08 II \\
081121	&	5.5	&	2.512	&	235.2	$ \pm $ 	9.9				&	892	$_{-	63	}^{+	77	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.00 II & 0.43 II \\
081203A	&	96.4	&	2.05 	&	285	$ \pm $ 	96				&	1336	$_{-	497	}^{+	1854	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.39 II & 0.14 II \\
081221	&	9.0	&	2.26 	&	397	$ \pm $ 	10				&	264.1	$ \pm $ 	6.5				&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.24 II & 0.08 II \\
081222	&	3.2	&	2.77 	&	178	$ \pm $ 	12				&	724	$_{-	72	}^{+	94	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.91 II & 0.51 II \\
090102	&	6.0	&	1.547 	&	200	$ \pm $ 	10				&	1100	$_{-	92	}^{+	107	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.32 II & 0.54 II \\
090201	&	21.7	&	2.10 	&	955	$ \pm $ 	28				&	484	$_{-	19	}^{+	22	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.31 II & 0.07 II \\
090227B	&	0.49	&	1.61 PH	&	283	$ \pm $ 	15				&	5116	$_{-	339	}^{+	392	}$	&	I	&	Fermi & \citetalias{	zou18}	& 5.35 I & 7.64 I \\
090323	&	29.1	&	3.57 	&	5810	$ \pm $ 	440				&	1906	$_{-	206	}^{+	206	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.60 II & 0.11 II \\
090328	&	30.4	&	0.736 	&	108.7	$ \pm $ 	8.2				&	1297	$_{-	151	}^{+	187	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.99 II & 0.36 II \\
090418	&	21.5	&	1.608 	&	160	$ \pm $ 	40				&	1567	$ \pm $ 	384				&	II	&	Swift  & \citetalias{	qin13}	& 2.06 II & 0.44 II \\
090423	&	1.13	&	8.1	PH &	110	$ \pm $ 	30				&	491	$ \pm $ 	200				&	II	& Swift	 & \citetalias{	qin13}	& 0.75 II & 0.71 II \\
090424	&	2.8	&	0.544 	&	38.9	$ \pm $ 	0.7				&	250.1	$ \pm $ 	9.3				&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.58 II & 0.35 II \\
090510A	&	0.51	&	0.903 	&	54.6	$ \pm $ 	2.1				&	7955	$ \pm $ 	343				&	I	& Fermi	 & \citetalias{tsv17,	min17}	& 16.1 I & 22.5 I \\
090516	&	41.1	&	4.109 	&	885	$ \pm $ 	192				&	948	$_{-	217	}^{+	503	}$	&	II	&	Swift  & \citetalias{	qin13}		& 0.63 II & 0.10 II \\
090618	&	67.7	&	0.54 	&	252.9	$ \pm $ 	4.9				&	288.0	$ \pm $ 	9.2			&	II+SNph	&	Konus-Wind & \citetalias{	tsv17, can17, can11} & 0.32 II & 0.04 II \\
090709A	&	27.6	&	1.8 $ \pm $ 0.6	PH &	665	$ \pm $ 	12				&	776	$ \pm $ 	28				&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.58 II & 0.11 II \\
090715B	&	17.8	&	3.0 	&	205	$ \pm $ 	19				&	540	$_{-	76	}^{+	104	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.64 II & 0.15 II \\
090812	&	9.5	&	2.452 	&	271.8	$ \pm $ 	9.7				&	1326	$_{-	362	}^{+	908	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.41 II & 0.46 II \\
090902B	&	6.9	&	1.822 	&	3050	$ \pm $ 	20				&	2187	$ \pm $ 	31				&	II	& Fermi	 & \citetalias{	qin13}	& 0.88 II & 0.34 II \\
090926A	&	4.3	&	2.1062	 &	2111	$ \pm $ 	53				&	1016	$ \pm $ 	25				&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.48 II & 0.23 II \\
090926B	&	49.0	&	1.24 	&	35.5	$ \pm $ 	1.2				&	203.8	$ \pm $ 	4.5				&	II	&	Swift & \citetalias{	qin13}	& 0.49 II & 0.07 II \\
091003A	&	10.6	&	0.8969 	&	106	$ \pm $ 	1				&	922	$ \pm $ 	45				&	II	&	Fermi  & \citetalias{	qin13}	& 1.43 II & 0.44 II \\
091018	&	2.2	&	0.971 	&	8.0	$ \pm $ 	0.9				&	55	$ \pm $ 	26				&	II	& Konus-Wind	 & \citetalias{	nav12,gcn10040}	& 0.24 II & 0.16 II \\
091020	&	10.8	&	1.71 	&	122	$ \pm $ 	24				&	130	$ \pm $ 	19				&	II	&	Swift & \citetalias{	qin13} & 0.19 II & 0.06 II \\
091024	&	52.5	&	1.092 	&	280	$ \pm $ 	30				&	794	$ \pm $ 	231				&	II	& Swift	 & \citetalias{	qin13}	& 0.83 II & 0.12 II \\
091029	&	10.5	&	2.752 	&	74.0	$ \pm $ 	7.4				&	230	$ \pm $ 	66				&	II	& Swift	 & \citetalias{	qin13}	& 0.41 II & 0.13 II \\
091117A	&	0.24	&	0.096 	&	0.0418	$ \pm $ 	0.0058				&	711	$_{-	167	}^{+	238	}$	&	I	&	Konus-Wind & \citetalias{	tsv17}	& 25.3 I & 51.7 I \\
091127	&	3.3	&	0.49034 	&	16.3	$ \pm $ 	0.2				&	53.6	$ \pm $ 	3				&	II+SNsp	&	Swift & \citetalias{	can17, qin13}	& 0.18 II & 0.10 II \\
091208B	&	7.2	&	1.063 	&	20.1	$ \pm $ 	0.7			&	297.5	$_{-	28.7	}^{+	37.1	}$	&	II	&	Swift & \citetalias{	qin13}	& 0.90 II & 0.33 II \\
100117A	&	0.27	&	0.915 	&	7.8	$ \pm $ 	1				&	547	$ \pm $ 	84				&	I	&	Fermi & \citetalias{	zou18} & 2.41 II & 4.63 I \\
100206A	&	0.09	&	0.408 	&	0.47	$ \pm $ 	0.06				&	708	$ \pm $ 	69				&	I	&	Fermi & \citetalias{	zou18}	& 9.58 I & 31.9 I \\
100414A	&	9.2	&	1.368	 &	766	$ \pm $ 	12				&	1486	$ \pm $ 	29				&	II	&	Fermi & \citetalias{	qin13}	& 1.04 II & 0.34 II \\
100418A	&	4.9	&	0.6239 	&	0.99	$ \pm $ 	0.63				&	47.1	$ \pm $ 	3.2				&	II+SNph	& Swift	 & \citetalias{	can17}	& 0.47 II & 0.21 II \\
100606A	&	23.1	&	1.5545 	&	294	$ \pm $ 	23				&	2233	$_{-	411	}^{+	618	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 2.30 II & 0.48 II \\
100621A	&	30.0	&	0.542 	&	44.5	$ \pm $ 	2.2				&	163	$_{-	12	}^{+	14	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.36 II & 0.07 II \\
100625A	&	0.13	&	0.452 	&	0.75	$ \pm $ 	0.03				&	706	$ \pm $ 	116				&	I	&	Swift & \citetalias{	zou18}	& 7.92 I & 22.0 I \\
100728A	&	62.3	&	1.567	 &	1140	$ \pm $ 	68				&	783	$ \pm $ 	41				&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.47 II & 0.06 II \\
100728B	&	3.9	&	2.106 	&	26.6	$ \pm $ 	1.1				&	407	$ \pm $ 	47				&	II	&	Swift & \citetalias{	qin13}	& 1.10 II & 0.56 II \\
100814A	&	60.8	&	1.44 &	75.9	$ \pm $ 	5.8				&	312	$_{-	27	}^{+	32	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.55 II & 0.07 II \\
100816A	&	1.13	&	0.8049 	&	73	$ \pm $ 	0.2				&	246.7	$ \pm $ 	8.5				&	II	&	Swift & \citetalias{	qin13}	& 0.44 II & 0.42 II \\
100906A	&	33.1	&	1.727	&	289	$ \pm $ 	3				&	289	$_{-	55	}^{+	48	}$	&	II	&	Swift & \citetalias{	qin13}	& 0.30 II & 0.05 II \\

 \hline

 \end{tabular}
% }
\end{table*}

\begin{table*}

%\small

 \contcaption{}  \label{ta1}

%\resizebox{\columnwidth}{!}{%
 \begin{tabular}{lccccccccc}
  \hline
 GRB    &  $T_\text{90,i}$  &  $z$     & $E_\text{iso}$ & $E_\text{p,i}$ & Type  & Experiment & Refs  & $EH$ Type & $EHD$ Type \\
        &    s    &      &  $10^{51}$ erg  & keV    &  &   &  	&   &    \\
 \hline

101213A	&	21.6	&	0.414	&	5.4	$ \pm $ 	0.4				&	354	$_{-	42	}^{+	58	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.80 II & 0.39 II \\
101219A	&	0.30	&	0.718	&	6.51	$ \pm $ 	0.36				&	1014	$_{-	96	}^{+	110	}$	&	I	&	Konus-Wind & \citetalias{	tsv17}	& 4.79 I & 8.75 I \\
101219B 	&	21.9	&	0.55 	&	5.9	$ \pm $ 	0.4				&	109	$ \pm $ 	12				&	II+SNsp	& Swift	 & \citetalias{	can17, qin13}	& 0.54 II & 0.12 II \\
101225A 	&	3790	&	0.847 	&	12	$ \pm $ 	3				&	70	$ \pm $ 	37				&	II+SNph	&	Swift & \citetalias{	can17}		& 0.26 II & 0.004 II \\
110205A	&	79.8	&	2.22 	&	560	$ \pm $ 	60				&	715	$ \pm $ 	239				&	II	& Swift	 & \citetalias{	qin13}		& 0.57 II & 0.06 II \\
110213A	&	11.9	&	1.46 &	69	$ \pm $ 	2				&	242	$_{-	17	}^{+	21	}$	&	II	&Swift	 & \citetalias{	qin13}		& 0.45 II & 0.13 II \\
110213B$^*$	&	24.0	&	1.083 	&	70.4	$ \pm $ 	5				&	256	$ \pm $ 	40				&	II	&	Konus-Wind & \citetalias{	gcn11722,gcn11736}	& 0.47 II & 0.10 II \\
110402A	&	2.8	&	0.805 	&	15.2	$ \pm $ 	2.9				&	1924	$_{-	451	}^{+	767	}$	&	I+EE	& Fermi	 & \citetalias{	poz18}	& 6.48 I & 3.87 I \\
110422A	&	8.1	&	1.77	&	747	$ \pm $ 	11				&	429.4	$ \pm $ 	8.3				&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.30 II & 0.11 II \\
110503A	&	2.6	&	1.613	&	212.8	$ \pm $ 	9.5				&	575	$ \pm $ 	31				&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.67 II & 0.42 II \\
110715A	&	1.56	&	0.82 	&	49.7	$ \pm $ 	3.3				&	217	$ \pm $ 	13				&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.46 II & 0.36 II \\
110731A	&	1.75	&	2.83 	&	315	$ \pm $ 	12				&	1103	$_{-	61	}^{+	69	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.11 II & 0.84 II \\
110918A	&	9.9	&	0.984 	&	2705	$ \pm $ 	99				&	667	$_{-	69	}^{+	79	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.28 II & 0.09 II \\
111008A	&	2.1	&	5.0	&	414	$ \pm $ 	71				&	624	$_{-	120	}^{+	186	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.56 II & 0.39 II \\
111117A$^*$	&	0.18	&	2.211 	&	8.9	$ \pm $ 	3.4			&	1350	$ \pm $	450				&	I	&	Fermi & \citetalias{	zou18, sel18}	& 5.63 I & 13.3 I \\
111209A	&	5963	&	0.677 	&	52	$ \pm $ 	10				&	520	$ \pm $	89				&	II+SNsp	&	Swift & \citetalias{	can17}	& 1.07 II & 0.014 II \\
111228A 	&	29.5	&	0.7156 	&	16.5	$ \pm $ 	4				&	74	$_{-	53	}^{+	31	}$	&	II+SNph	&	Konus-Wind & \citetalias{	tsv17,can17}	& 0.24 II & 0.04 II \\
120119A	&	14.5	&	1.728	&	402	$ \pm $ 	28				&	417	$ \pm $	33				&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.38 II & 0.10 II \\
120326A$^*$	&	24.9	&	1.798 	&	38.2	$ \pm $ 	4.1				&	115	$ \pm $	19				&	II	&	Swift & \citetalias{	gcn13120, gcn13118} & 0.27 II & 0.05 II \\
120624B	&	83.8	&	2.1974	 &	2820	$ \pm $ 	12				&	1791	$_{-	134	}^{+	157	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.75 II & 0.08 II \\
120711A	&	17.2	&	1.405	&	2037	$ \pm $ 	46				&	2552	$_{-	87	}^{+	91	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.21 II & 0.29 II \\
120712A$^*$	&	4.3	&	4.1745	 &	151.7	$ \pm $ 	1.7				&	642	$ \pm $	134.5				&	II	&	Fermi  & \citetalias{	gcn13469, gcn13460}	& 0.86 II & 0.42 II \\
120716A	&	59.8	&	2.486 	&	264	$ \pm $ 	25				&	662	$_{-	105	}^{+	174	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.71 II & 0.09 II \\
120724A$^*$	&	29.4	&	1.48	&	6.02	$ \pm $ 	1.09				&	68.4	$ \pm $ 	18.6		&	II	&	Swift  & \citetalias{	gcn13517, gcn13512}	& 0.33 II & 0.06 II \\
120729A	&	39.7	&	0.80	 &	23	$ \pm $ 	15				&	559	$ \pm $	57				&	II+SNph	&	Fermi & \citetalias{	can17, can14}	& 1.60 II & 0.25 II \\
120804A	&	0.33	&	1.3	PH&	6.57	$ \pm $ 	0.47				&	283	$_{-	41	}^{+	62	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.33 II & 2.32 II \\
120811C$^*$	&	7.3	&	2.671 	&	88.1	$ \pm $ 	8.3				&	157	$ \pm $ 	21				&	II	&	Swift & \citetalias{	gcn13634, gcn13628} & 0.26 II & 0.10 II \\
120909A	&	23.3	&	3.93 	&	690	$ \pm $ 	50				&	1652	$ \pm $ 	123				&	II	&	Konus-Wind & \citetalias{	gcn13736}	& 1.21 II & 0.25 II \\
120922A$^*$	&	44.5	&	3.1	$ \pm $ 0.2 PH &	252.5	$ \pm $ 	4.9				&	247	$ \pm $ 	26				&	II	&	Fermi  & \citetalias{bha16, gcn13810} & 0.27 II & 0.04 II \\
121128A	&	3.1	&	2.2	&	100.6	$ \pm $ 	3.6				&	246	$ \pm $ 	10				&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.39 II & 0.22 II \\
130215A 	&	90.0	&	0.597 	&	56.0	$ \pm $ 	1.4				&	248	$ \pm $ 	101				&	II+SNsp	&	Fermi & \citetalias{	can17,can14, gcn14219, gcn14207}	& 0.50 II & 0.05 II \\
130408A	&	0.89	&	3.758 	&	324	$ \pm $ 	61				&	1289	$_{-	205	}^{+	176	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.28 II & 1.35 II \\
130420A$^*$	&	45.70	&	1.297 	&	62.9	$ \pm $ 	1.1				&	130.8	$ \pm $ 	7.0				&	II	&	Fermi & \citetalias{	bha16, gcn14437}	& 0.25 II & 0.04 II \\
130427A 	&	46.1	&	0.3399 	&	890.4	$ \pm $ 	4.6				&	1415	$ \pm $ 	13				&	II+SNsp	&	Konus-Wind & \citetalias{	tsv17, can17}	& 0.94 II & 0.14 II \\
130505A	&	4.5	&	2.27 	&	4380	$ \pm $ 	100				&	1939	$_{-	78	}^{+	85	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.68 II & 0.32 II \\
130514A	&	34.8	&	3.6 $ \pm $ 0.2 PH	&	495	$_{-	67	}^{+	85	}$	&	506	$_{-	97	}^{+	193	}$	&	II	&	Konus-Wind & \citetalias{	gcn14702}	& 0.42 II & 0.07 II \\
130518A	&	8.2	&	2.488 	&	2160	$ \pm $ 	140				&	1158	$_{-	157	}^{+	188	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.54 II & 0.19 II \\
130603B	&	0.16	&	0.356 	&	1.96	$ \pm $ 	0.10				&	823	$_{-	71	}^{+	83	}$	&	I	&	Konus-Wind & \citetalias{	tsv17}	& 6.29 I & 15.7 I \\
130606A	&	1.74	&	5.913  	&	283	$ \pm $ 	52				&	2032	$_{-	346	}^{+	622	}$	&	II	&	Konus-Wind & \citetalias{	gcn14808}	& 2.12 II & 1.61 II \\
130610A$^*$	&	7.0	&	2.092 	&	57.82	$ \pm $ 	0.65				&	895	$ \pm $ 	382				&	II	&	Fermi  & \citetalias{	bha16, gcn14848}	& 1.77 II & 0.67 II \\
130612A$^*$	&	1.9	&	2.006 	&	7.19	$ \pm $ 	0.80				&	186	$ \pm $ 	32				&	II	&	Fermi & \citetalias{	gcn14896, gcn14882}	& 0.85 II & 0.61 II \\
130701A	&	1.70	&	1.155 	&	26.2	$ \pm $ 	1.0				&	191.8	$ \pm $ 	8.6				&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.52 II & 0.40 II \\
130702A	&	51.4	&	0.145 	&	0.64	$ \pm $ 	0.13				&	17.2	$ \pm $ 	5.7				&	II+SNsp	&	Swift & \citetalias{	can17, vol17} & 0.21 II & 0.03 II \\
130831A 	&	11.9	&	0.4791 	&	8.05	$ \pm $ 	0.57	&	79.9	$_{-	13.3	}^{+	10.4 }$	&	II+SNsp	&	Konus-Wind & \citetalias{tsv17,can17,can14}	& 0.35 II & 0.10 II \\
130907A	&	80.6	&	1.238 	&	3849	$ \pm $ 	130				&	866	$ \pm $ 	36				&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.32 II & 0.04 II \\
130925A	&	3341	&	0.347 	&	150	$ \pm $ 	3				&	244	$ \pm $ 	13				&	II	& Konus-Wind	 & \citetalias{	gcn15260}	& 0.33 II & 0.006 II \\
131004A	&	0.90	&	0.71	&	0.69	$ \pm $	0.03				&	202	$ \pm $	51				&	I	&	Fermi	& \citetalias{zha18a}	&	2.35 II &	2.48 II \\
131011A$^*$	&	26.8	&	1.874 	&	83.4	$ \pm $ 	0.6				&	788	$ \pm $ 	71				&	II	&	Fermi  & \citetalias{	bha16, gcn15330}	& 1.34 II & 0.26 II \\
131030A	&	6.9	&	1.293 	&	327	$ \pm $ 	13				&	449	$ \pm $ 	14				&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.44 II & 0.17 II \\
131105A	&	41.3	&	1.686 	&	153	$ \pm $ 	12				&	540	$_{-	70	}^{+	107	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.72 II & 0.11 II \\
131108A	&	5.2	&	2.40	&	540	$ \pm $ 	24				&	1217	$_{-	88	}^{+	105	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.98 II & 0.43 II \\
131117A$^*$	&	2.2	&	4.042 	&	10.3	$ \pm $ 	1.8				&	222	$ \pm $ 	37				&	II	&	Swift & \citetalias{	gcn15499, gcn15494} & 0.87 II & 0.59 II \\
131231A	&	17.7	&	0.6439 	 &	211	$ \pm $ 	6				&	266	$ \pm $ 	10				&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.31 II & 0.07 II \\
140206A$^*$	&	39.3	&	2.73 	&	2778	$ \pm $ 	5				&	1780	$ \pm $ 	120				&	II	& Fermi	 & \citetalias{	bha16, gcn15800}	& 0.75 II & 0.12 II \\
140213A	&	7.4	&	1.2076	 &	88.8	$ \pm $ 	2.4				&	220.8	$ \pm $ 	8.8				&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.37 II & 0.14 II \\
140226A$^*$	&	5.0	&	1.98 	&	56.8	$ \pm $ 	10.8				&	1234	$ \pm $ 	235				&	II	&	Konus-Wind & \citetalias{	gcn15889, gcn15883}	& 2.45 II & 1.10 II \\
140304A	&	5.1	&	5.283 	&	103	$ \pm $ 	10				&	863	$_{-	90	}^{+	111	}$	&	II	&	Swift & \citetalias{	gcn15936, gcn15923}	& 1.35 II & 0.60 II \\
140419A	&	10.8	&	3.956 	&	2280	$ \pm $ 	180				&	2161	$_{-	198	}^{+	243	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.98 II & 0.30 II \\
140423A$^*$	&	22.3	&	3.26 	&	438	$ \pm $ 	3				&	517	$ \pm $ 	65				&	II	& Fermi	 & \citetalias{	bha16, gcn16150}	& 0.45 II & 0.10 II \\
140506A	&	32.3	&	0.889 	&	14.0	$ \pm $ 	1.4				&	378	$_{-	79	}^{+	170	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.32 II & 0.23 II \\

 \hline

 \end{tabular}
% }
\end{table*}

\begin{table*}

%\small

 \contcaption{}  \label{ta1}

%\resizebox{\columnwidth}{!}{%
 \begin{tabular}{lccccccccc}
  \hline
 GRB    &  $T_\text{90,i}$  &  $z$     & $E_\text{iso}$ & $E_\text{p,i}$ & Type  & Experiment & Refs  & $EH$ Type & $EHD$ Type \\
        &    s    &      &  $10^{51}$ erg  & keV    &  &   &  	&   &    \\
 \hline

140508A	&	73.8	&	1.027 	 &	225	$ \pm $ 	15				&	446	$_{-	26	}^{+	28	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.51 II & 0.06 II \\
140512A	&	81.8	&	0.725 	&	72.5	$ \pm $ 	6.1				&	826	$_{-	136	}^{+	202	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.49 II & 0.17 II \\
140515A$^*$	&	3.2	&	6.32 	&	53.8	$ \pm $ 	5.8				&	376	$ \pm $ 	108				&	II	&	Swift & \citetalias{	gcn16284, gcn16269}	& 0.76 II & 0.43 II \\
140518A$^*$	&	10.6	&	4.707 	&	59.8	$ \pm $ 	5.8				&	251	$ \pm $ 	43				&	II	&	Swift & \citetalias{gcn16306, gcn16301}	& 0.49 II & 0.15 II \\
140606B 	&	4.9	&	0.384 	&	2.5	$ \pm $ 	0.2				&	352	$_{-	37	}^{+	46	}$	&	II+SNsp	& Konus-Wind	 & \citetalias{	can17,gcn16374}	& 2.44 II & 1.10 II \\
140619B	&	0.14	&	2.67	&	26.4	$ \pm $	1.2				&	4844	$ \pm $	1068				&	I	&	Fermi	& \citetalias{zha18a}	&	13.07 I &	35.42 I \\
140620A$^*$	&	15.1	&	2.04 	&	72.75	$ \pm $ 	0.66				&	387	$ \pm $ 	34				&	II	&	Fermi & \citetalias{	bha16, gcn16425} & 0.70 II & 0.18 II \\
140622A	&	0.07	&	0.959 	&	0.10	$ \pm $ 	0.02				&	86.2	$ \pm $ 	15.7				&	I	&	Swift & \citetalias{	pan19}	& 2.17 II & 8.18 I \\
140623A$^*$	&	38.0	&	1.92 	&	35.32	$ \pm $ 	0.44				&	834	$ \pm $ 	317				&	II	&	Fermi & \citetalias{	bha16, gcn16442} & 2.00 II & 0.33 II \\
140629A	&	7.9	&	2.275 	&	44.0	$ \pm $ 	6.5				&	282	$ \pm $ 	56				&	II	&	Konus-Wind & \citetalias{	gcn16495}	& 0.62 II & 0.22 II \\
140703A$^*$	&	20.3	&	3.14 	&	183.5	$ \pm $ 	1.1				&	913	$ \pm $ 	110				&	II	&	Fermi & \citetalias{	bha16, gcn16505}	& 1.14 II & 0.25 II \\
140801A	&	2.7	&	1.32 	&	55.5	$ \pm $ 	1.3				&	250.6	$ \pm $ 	7.0				&	II	& Konus-Wind & 	\citetalias{	tsv17}	& 0.50 II & 0.31 II \\
140808A	&	1.21	&	3.293 	&	84.8	$ \pm $ 	5.1				&	537	$_{-	47	}^{+	60	}$	&	II	& Konus-Wind & 	\citetalias{	tsv17}	& 0.91 II & 0.83 II \\
140903A	&	0.22	&	0.351	&	0.044	$ \pm $	0.003				&	60	$ \pm $	22				&	I	&	Swift	& \citetalias{zha18a}	&	2.08 II &	4.41 I \\
140907A$^*$	&	16.2	&	1.21 	&	27.10	$ \pm $ 	0.25				&	313	$ \pm $ 	21				&	II	&	Fermi & \citetalias{	bha16, gcn16797}	& 0.84 II & 0.21 II \\
141004A 	&	1.91	&	0.573 	&	2.10	$ \pm $ 	0.22				&	231	$ \pm $ 	44				&	II+SNph	&	Fermi & \citetalias{	gcn16900,gcn16902}	& 1.72 II & 1.24 II \\
141028A$^*$	&	9.5	&	2.33 	 &	509.5	$ \pm $ 	1.2				&	980	$ \pm $ 	53				&	II	&	Fermi & \citetalias{	bha16, gcn16983} & 0.81 II & 0.26 II \\
141109A	&	23.5	&	2.993 	&	331.0	$_{-	59	}^{+	78	}$	&	763	$_{-	172	}^{+	303	}$	&	II	&	Konus-Wind & \citetalias{	gcn17055}	& 0.75 II & 0.16 II \\
141212A	&	0.19	&	0.596	&	0.068	$ \pm $	0.011				&	151	$ \pm $	14				&	I	&	Swift	& \citetalias{zha18a}	&	4.45 I &	10.26 I \\
141220A	&	3.0	&	1.3195 	&	22.9	$ \pm $ 	1.2				&	322	$_{-	21	}^{+	23	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.92 II & 0.53 II \\
141221A$^*$	&	9.7	&	1.452 	&	24.57	$ \pm $ 	0.35				&	446	$ \pm $ 	85				&	II	&	Fermi & \citetalias{	bha16, gcn17228}	& 1.24 II & 0.40 II \\
141225A$^*$	&	29.4	&	0.915 	&	8.59	$ \pm $ 	0.08				&	343	$ \pm $ 	52				&	II	& Fermi	 & \citetalias{	bha16, gcn17234}	& 1.45 II & 0.27 II \\
150101B	&	0.02	&	0.093	&	0.0022	$ \pm $	0.0003				&	34	$ \pm $	23				&	I	&	Fermi	& \citetalias{zha18a}	&	3.91 I &	28.89 I \\
150120A$^*$	&	0.8	&	0.46 	&	0.19	$ \pm $ 	0.04				&	190	$_{-	73	}^{+	220	}$				&	I	& Fermi	 & \citetalias{gcn17319, gcn17358}	& 3.69 I & 4.13 I \\
150206A	&	11.4	&	2.087 	&	619	$ \pm $ 	45				&	704	$_{-	68	}^{+	71	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.54 II & 0.16 II \\
150301B$^*$	&	5.3	&	1.5169 	&	19.94	$ \pm $ 	0.18				&	568	$ \pm $ 	74				&	II	&	Fermi & \citetalias{	bha16, gcn17523}	& 1.72 II & 0.75 II \\
150314A	&	3.7	&	1.758 	&	768	$ \pm $ 	21				&	965	$ \pm $ 	28				&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.68 II & 0.35 II \\
150323A	&	96.2	&	0.593 	&	12.56	$ \pm $ 	0.69				&	151	$_{-	13	}^{+	14	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.55 II & 0.06 II \\
150403A	&	6.9	&	2.06 	&	1164	$ \pm $ 	62				&	1141	$_{-	95	}^{+	104	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.68 II & 0.26 II \\
150413A	&	63.7	&	3.139 	&	653	$_{-	129	}^{+	162	}$	&	397	$_{-	91	}^{+	232	}$	&	II	& Konus-Wind	 & \citetalias{	gcn17731}	& 0.30 II & 0.04 II \\
150423A	&	1.14	&	0.22	&	0.0075	$ \pm $	0.0013				&	146	$ \pm $	43				&	I	&	Swift	& \citetalias{zha18a}	&	10.38 I	&	9.73 I \\
150424A	&	0.21	&	0.30 	&	4.34	$ \pm $ 	0.16				&	1191	$_{-	61	}^{+	64	}$	&	I+EE	&	Konus-Wind & \citetalias{	tsv17,gcn17759}	& 6.62 I & 14.4 I \\
150514A	&	1.09	&	0.807 	&	8.78	$_{-	0.78	}^{+	0.78	}$	&	108	$_{-	13	}^{+	11	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.45 II & 0.43 II \\
150727A$^*$	&	37.6	&	0.313 	&	2.00	$ \pm $ 	0.11				&	323	$_{-	32	}^{+	47	}$	&	II	&	Fermi & \citetalias{	bha16, gcn18080}	& 2.45 II & 0.40 II \\
150818A 	&	36.7	&	0.282 	&	1.00	$_{-	0.13	}^{+	0.15	}$	&	128	$_{-	23	}^{+	37	}$	&	II+SNsp	&	Konus-Wind & \citetalias{	can17,gcn18198, gcn18205}	& 1.28 II & 0.21 II \\
150821A	&	63.2	&	0.755 	&	155	$ \pm $ 	12				&	765	$_{-	126	}^{+	188	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 1.02 II & 0.13 II \\
151021A	&	17.1	&	2.33 	&	1127	$ \pm $ 	94				&	566	$_{-	37	}^{+	43	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.34 II & 0.08 II \\
151027A	&	64.8	&	0.81 	&	33	$ \pm $ 	4.1				&	313	$_{-	58	}^{+	105	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}		& 0.77 II & 0.10 II \\
151029A$^*$	&	3.7	&	1.423 	&	2.88	$ \pm $ 	0.37				&	82	$ \pm $ 	17				&	II	&	Swift & \citetalias{	gcn18527,  gcn18524}	& 0.54 II & 0.28 II \\
151111A$^*$	&	17.1	&	3.5	$\pm$ 0.3 PH &	58.5	$ \pm $ 	3.5				&	255	$ \pm $ 	41				&	II	&	Swift & \citetalias{	gcn18598, gcn18580}	& 0.50 II & 0.12 II \\
160131A	&	55.7	&	0.972 	&	870	$ \pm $ 	66				&	1284	$_{-	308	}^{+	454	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.86 II & 0.12 II \\
160227A$^*$	&	93.6	&	2.38 	&	55.6	$ \pm $ 	3.6				&	222	$ \pm $ 	55				&	II	&	Swift & \citetalias{	gcn19109, gcn19106}  & 0.45 II & 0.05 II \\
160410A	&	0.58	&	1.717 	&	93	$ \pm $ 	18				&	3853	$_{-	973	}^{+	1429	}$	&	I+EE	&	Konus-Wind & \citetalias{	tsv17,gcn19276}	& 6.29 I & 8.26 I \\
160509A	&	13.1	&	1.17 	&	1130	$ \pm $ 	100				&	625	$_{-	59	}^{+	63	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.38 II & 0.10 II \\
160623A	&	15.8	&	0.367 	&	253.0	$ \pm $ 	3.4				&	755	$ \pm $ 	19				&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.83 II & 0.21 II \\
160624A	&	0.13	&	0.483 	&	0.40	$_{-	0.15	}^{+	0.14	}$	&	1247	$ \pm $ 	531				&	I	& Fermi	 & \citetalias{	zou18} & 18.0 I & 49.9 I \\
160625B	&	8.7	&	1.406 	&	5101	$ \pm $ 	62				&	1374	$_{-	26	}^{+	29	}$	&	II	&	Konus-Wind & \citetalias{	tsv17,zha18}	& 0.45 II & 0.15 II \\
160629A	&	14.9	&	3.332 	&	389	$ \pm $ 	14				&	1022	$_{-	82	}^{+	95	}$	&	II	&	Konus-Wind & \citetalias{	tsv17}	& 0.94 II & 0.24 II \\
160804A$^*$	&	75.8	&	0.736 	&	26.95	$ \pm $ 	0.36				&	131.7	$ \pm $ 	4.9				&	II	&	Fermi & \citetalias{	bha16, gcn19773} & 0.35 II & 0.04 II \\
160821B	&	0.41	&	0.16 	&	0.12	$ \pm $ 	0.02				&	97.4	$ \pm $ 	22.0				&	I	& Fermi	 & \citetalias{	zou18}	& 2.28 II & 3.55 I \\
161014A	&	6.5	&	2.823 	&	82	$ \pm $ 	12				&	864	$_{-	302	}^{+	1021	}$	&	II	&	Konus-Wind & \citetalias{	gcn20059}	& 1.48 II & 0.58 II \\
161017A	&	10.0	&	2.013 	&	83	$ \pm $ 	11				&	871	$ \pm $ 	220				&	II	&	Konus-Wind & \citetalias{	gcn20082}	& 1.49 II & 0.47 II \\
161023A	&	13.5	&	2.708 	&	680	$ \pm $ 	97				&	604	$_{-	104	}^{+	137	}$	&	II	&	Konus-Wind & \citetalias{	gcn20111}	& 0.45 II & 0.12 II \\
161117A	&	51.0	&	1.549 	&	130.0	$ \pm $ 	7.6				&	176	$_{-	18	}^{+	15	}$	&	II	&	Konus-Wind & \citetalias{	gcn20197} & 0.25 II & 0.04 II \\
161129A$^*$	&	21.9	&	0.645 	&	7.83	$ \pm $ 	0.06				&	352	$ \pm $ 	37				&	II	&	Fermi & \citetalias{	bha16, gcn20245}	& 1.55 II & 0.33 II \\
161219B 	&	6.1	&	0.1475 	&	0.116	$ \pm $ 	0.008				&	71.0	$ \pm $ 	19.3				&	II+SNsp	&	Swift & \citetalias{	gcn20308, gcn20321,gcn20342} & 1.68 II & 0.68 II \\
170113A$^*$	&	7.0	&	1.968 	&	9.24	$ \pm $ 	0.97				&	218	$ \pm $ 	100				&	II	&	Swift & \citetalias{	gcn20456, gcn20458} & 0.90 II & 0.34 II \\
170202A	&	6.5	&	3.645 	&	170	$ \pm $ 	40				&	1147	$_{-	399	}^{+	771	}$	&	II	&	Konus-Wind & \citetalias{	gcn20604}	& 1.47 II & 0.58 II \\
170214A$^*$	&	34.8	&	2.53 	&	3184.3	$ \pm $ 	2.1				&	1810	$ \pm $ 	34				&	II	&	Fermi & \citetalias{	bha16, gcn20686} & 0.72 II & 0.12 II \\
170428A	&	0.14	&	0.454 	&	1.86	$_{-	0.98	}^{+	0.32	}$	&	1428	$_{-	313	}^{+	346	}$	&	I	&	Konus-Wind & \citetalias{	zou18}	& 11.1 I & 29.8 I \\

 \hline

 \end{tabular}
% }
\end{table*}

\begin{table*}

%\small

 \contcaption{}  \label{ta1}

%\resizebox{\columnwidth}{!}{%
 \begin{tabular}{lccccccccc}
  \hline
 GRB    &  $T_\text{90,i}$  &  $z$     & $E_\text{iso}$ & $E_\text{p,i}$ & Type  & Experiment & Refs & $EH$ Type & $EHD$ Type \\
        &    s    &      &  $10^{51}$ erg  & keV    &  &   &  	&   &    \\
 \hline

170604A	&	12.9	&	1.329 	&	47	$ \pm $ 	6				&	512	$_{-	112	}^{+	168	}$	&	II	&	Konus-Wind & \citetalias{	gcn21247}	& 1.10 II & 0.31 II \\
170607A$^*$	&	14.5	&	0.557 	&	9.15	$ \pm $ 	0.05				&	226	$ \pm $ 	18				&	II	&	Fermi & \citetalias{	bha16, gcn21240}	& 0.93 II & 0.25 II \\
170705A$^*$	&	7.6	&	2.010 	&	180	$ \pm $ 	20				&	467	$_{-	66	}^{+	93	}$	&	II	&	Fermi & \citetalias{	bha16, gcn21298, gcn21299}	& 0.59 II & 0.21 II \\
170817A	&	0.50	&	0.00968 	&	(4.7	$ \pm $ 0.7) $\times$ 10$^{-5}$				&	65.6	$_{-	14.1	}^{+	35.3	}$	&	I	& Fermi & 	\citetalias{poz18a}	& 35.3 I & 50.0 I \\
170903A$^*$	&	13.6	&	0.886 	&	8.65	$ \pm $ 	0.06				&	180	$ \pm $ 	25				&	II	&	Fermi & \citetalias{	bha16, gcn21799}	& 0.76 II & 0.21 II \\
171010A 	&	116.7	&	0.3285 	&	180	$ \pm $ 	5.5				&	227.2	$_{-	8.0	}^{+	9.3	}$	&	II+SNsp	&	Konus-Wind & \citetalias{	gcn22003, gcn22096}	& 0.29 II & 0.03 II \\
171205A 	&	183.7	&	0.0368 	&	0.0218	$_{-	0.0050	}^{+	0.0063	}$	&	125	$_{-	37	}^{+	141	}$	&	II+SNsp	&	Konus-Wind & \citetalias{delia18, postigo17} & 5.78 I & 0.43 II \\
171222A$^*$	&	23.6	&	2.409 	&	89.4	$ \pm $ 	1.3				&	694	$ \pm $ 	12				&	II	&	Fermi & \citetalias{	bha16, gcn22272}	& 1.15 II & 0.24 II \\
180205A$^*$	&	6.4	&	1.409 	&	9.72	$ \pm $ 	0.78				&	205	$ \pm $ 	34				&	II	&	Fermi & \citetalias{	bha16, gcn22384, gcn22386}	& 0.83 II & 0.33 II \\
180325A	&	3.1	&	2.248 	&	230	$ \pm $ 	36				&	994	$_{-	127	}^{+	162	}$	&	II	&	Konus-Wind & \citetalias{	gcn22546}	& 1.13 II & 0.64 II \\
180329B$^*$	&	70.0	&	1.998 	&	46.9	$ \pm $ 	4.3				&	146	$ \pm $ 	28				&	II	& Swift	 & \citetalias{	gcn22566, gcn22567}	& 0.31 II & 0.04 II \\
180620B$^*$	&	22.1	&	1.1175 	&	30.4	$ \pm $ 0.3					&	372	$ \pm $ 105				&	II	& Fermi	 & \citetalias{bha16, gcn22823}	& 0.95 II & 0.20 II \\
180720B$^*$	&	29.6	&	0.654 	&	339.7	$ \pm $ 0.1			&	1052	$ \pm $ 26				&	II	& Fermi	 & \citetalias{bha16, gcn22996}		& 1.02 II & 0.19 II \\
180728A	&	15.5	&	0.117 	&	2.33	$ \pm $ 0.10			&	108	$_{-	7	}^{+	8	}$				&	II	& Konus-Wind	 & \citetalias{gcn23061} & 0.77 II & 0.20 II \\
180914B$^*$	&	130	&	1.096 	&	3700	$ \pm $ 161			&	977	$_{-	57	}^{+	61	}$				&	II	& Konus-Wind	 & \citetalias{gcn23240, gcn23246}	& 0.37 II & 0.03 II \\
181020A	&	6.6	&	2.938 	&	828	$_{-	107	}^{+	116	}$				&	1461	$_{-	205	}^{+	225	}$				&	II	& Konus-Wind	 & \citetalias{	gcn23363}	& 0.99 II & 0.39 II \\
181110A	&	28	&	1.505 	&	110	$ \pm $ 20			&	120	$_{-	68	}^{+	35	}$				&	II	& Konus-Wind	 & \citetalias{gcn23424}	& 0.18 II & 0.04 II \\
181201A &   120  & 0.450   &  100 $\pm$ 5  & 220 $\pm$ 9  &  II+SNph & Konus-Wind & \citetalias{gcn23488, gcn23495, gcn23601, belk19}  & 0.35 II &  0.03 II \\
190106A	&	27.6	&	1.859 	&	99.6	$_{-	15.5	}^{+	22.5	}$		&	489	$_{-	120	}^{+	257	}$	&	II	& Konus-Wind	 & \citetalias{	gcn23637}	& 0.78 II & 0.15 II \\
190114C	&	120	&	0.4245 	&	270.3	$ \pm $		2.4	&	929.3	$ \pm $	9.4		&	II+SNsp	& 	Fermi & \citetalias{gcn23708, gcn23983, poz19}	& 0.99 II & 0.09 II \\

 \hline

\multicolumn{10}{l}{$^*$ $E_\text{iso}$ and $E_\text{p,i}$ values are calculated in the paper.}\\
\multicolumn{10}{l}{$^a$ For the `I+EE' GRBs the duration of an initial pulse complex is presented.}\\
\multicolumn{10}{l}{$^b$ PH is for photometrical redshift.}\\
\multicolumn{10}{l}{$^c$ The classification of the burst, taken from the literature. `I' -- regular type I GRBs, `I+EE' -- type I GRBs with an extended emission, }\\
\multicolumn{10}{l}{`II' -- regular type II GRBs, `II+SNsp' -- type II GRBs with spectroscopically confirmed Ic supernova, `II+SNph' -- type II GRBs with}\\
\multicolumn{10}{l}{ photometrically confirmed Ic supernova.}\\
\multicolumn{10}{l}{$^d$ The experiment, used for the calculation of $T_\text{90,i}$, $E_\text{p,i}$ and $E_\text{iso}$ values.}\\
\multicolumn{10}{l}{ $^e$  \citetalias{tsv17} -- \citet{tsv17}, \citetalias{can17} -- \citet{can17}, \citetalias{qin13} -- \citet{qin13}, \citetalias{ama06} -- \citet{ama06}, \citetalias{fro09} -- \citet{fro09},  \citetalias{min14} -- \citet{min14}, }\\
\multicolumn{10}{l}{ \citetalias{zha09} -- \citet{zha09}, \citetalias{nor10} -- \citet{nor10}, \citetalias{vol14} -- \citet{vol14}, \citetalias{svi16} -- \citet{svi16}, \citetalias{but07} -- \citet{but07},}\\
\multicolumn{10}{l}{ \citetalias{kru15} -- \citet{kru15}, \citetalias{zou18} -- \citet{zou18}, \citetalias{zha18a} -- \citet{zha18a},  \citetalias{gcn7205} -- \citet{gcn7205},  \citetalias{min17} -- \citet{min17}, }\\
\multicolumn{10}{l}{ \citetalias{can11} -- \citet{can11}, \citetalias{nav12} -- \citet{nav12}, \citetalias{gcn10040} -- \citet{gcn10040},   \citetalias{gcn11722} -- \citet{gcn11722}, \citetalias{gcn11736} -- \citet{gcn11736}, }\\
\multicolumn{10}{l}{ \citetalias{poz18} -- \citet{poz18}, \citetalias{sel18} -- \citet{sel18}, \citetalias{gcn13120} -- \citet{gcn13120}, \citetalias{gcn13118} -- \citet{gcn13118}, \citetalias{gcn13469} -- \citet{gcn13469},  \citetalias{gcn13460} -- \citet{gcn13460}, }\\
\multicolumn{10}{l}{ \citetalias{gcn13517} -- \citet{gcn13517}, \citetalias{gcn13512} -- \citet{gcn13512}, \citetalias{can14} -- \citet{can14}, \citetalias{gcn13634} -- \citet{gcn13634}, \citetalias{gcn13628} -- \citet{gcn13628},}\\
\multicolumn{10}{l}{ \citetalias{gcn13736} -- \citet{gcn13736}, \citetalias{bha16} -- \citet{bha16}, \citetalias{gcn13810} -- \citet{gcn13810}, \citetalias{gcn14219} -- \citet{gcn14219}, }\\
\multicolumn{10}{l}{ \citetalias{gcn14207} -- \citet{gcn14207}, \citetalias{gcn14437} -- \citet{gcn14437}, \citetalias{gcn14702} -- \citet{gcn14702}, \citetalias{gcn14808} -- \citet{gcn14808},  }\\
\multicolumn{10}{l}{ \citetalias{gcn14848} -- \citet{gcn14848}, \citetalias{gcn14896} -- \citet{gcn14896},  \citetalias{gcn14882} -- \citet{gcn14882}, \citetalias{gcn15260} -- \citet{gcn15260}, \citetalias{gcn15330} -- \citet{gcn15330},}\\
\multicolumn{10}{l}{  \citetalias{gcn15499} -- \citet{gcn15499}, \citetalias{gcn15494} -- \citet{gcn15494}, \citetalias{gcn15800} -- \citet{gcn15800}, \citetalias{gcn15889} -- \citet{gcn15889}, \citetalias{gcn15883} -- \citet{gcn15883},}\\
\multicolumn{10}{l}{ \citetalias{gcn15936} -- \citet{gcn15936}, \citetalias{gcn15923} -- \citet{gcn15923}, \citetalias{gcn16150} -- \citet{gcn16150}, \citetalias{gcn16284} -- \citet{gcn16284}, \citetalias{gcn16269} -- \citet{gcn16269},}\\
\multicolumn{10}{l}{\citetalias{gcn16306} -- \citet{gcn16306},  \citetalias{gcn16301} -- \citet{gcn16301},   \citetalias{gcn16374} -- \citet{gcn16374}, \citetalias{gcn16425} -- \citet{gcn16425}, \citetalias{pan19} -- \citet{pan19}, }\\
\multicolumn{10}{l}{ \citetalias{gcn16442} -- \citet{gcn16442}, \citetalias{gcn16495} -- \citet{gcn16495}, \citetalias{gcn16505} -- \citet{gcn16505}, \citetalias{gcn16797} -- \citet{gcn16797}, }\\
\multicolumn{10}{l}{\citetalias{gcn16900} -- \citet{gcn16900}, \citetalias{gcn16902} -- \citet{gcn16902},  \citetalias{gcn16983} -- \citet{gcn16983},  \citetalias{gcn17055} -- \citet{gcn17055}, \citetalias{gcn17228} -- \citet{gcn17228}, }\\
\multicolumn{10}{l}{ \citetalias{gcn17234} -- \citet{gcn17234}, \citetalias{gcn17319} -- \citet{gcn17319}, \citetalias{gcn17358} -- \citet{gcn17358},  \citetalias{gcn17523} -- \citet{gcn17523}, }\\
\multicolumn{10}{l}{\citetalias{gcn17731} -- \citet{gcn17731}, \citetalias{gcn17759} -- \citet{gcn17759}, \citetalias{gcn18080} -- \citet{gcn18080}, \citetalias{gcn18198} -- \citet{gcn18198},  \citetalias{gcn18205} -- \citet{gcn18205},}\\
\multicolumn{10}{l}{ \citetalias{gcn18527} -- \citet{gcn18527},  \citetalias{gcn18524} -- \citet{gcn18524}, \citetalias{gcn18598} -- \citet{gcn18598}, \citetalias{gcn18580} -- \citet{gcn18580},  \citetalias{gcn19109} -- \citet{gcn19109},}\\
\multicolumn{10}{l}{ \citetalias{gcn19106} -- \citet{gcn19106}, \citetalias{gcn19276} -- \citet{gcn19276}, \citetalias{zha18} -- \citet{zha18}, \citetalias{gcn19773} -- \citet{gcn19773}, \citetalias{gcn20059} -- \citet{gcn20059},  }\\
\multicolumn{10}{l}{  \citetalias{gcn20082} -- \citet{gcn20082}, \citetalias{gcn20111} -- \citet{gcn20111}, \citetalias{gcn20197} -- \citet{gcn20197}, \citetalias{gcn20245} -- \citet{gcn20245}, \citetalias{gcn20308} -- \citet{gcn20308}, }\\
\multicolumn{10}{l}{ \citetalias{gcn20321} -- \citet{gcn20321}, \citetalias{gcn20342} -- \citet{gcn20342}, \citetalias{gcn20456} -- \citet{gcn20456}, \citetalias{gcn20458} -- \citet{gcn20458}, \citetalias{gcn20604} -- \citet{gcn20604},  }\\
\multicolumn{10}{l}{  \citetalias{gcn20686} -- \citet{gcn20686}, \citetalias{gcn21247} -- \citet{gcn21247},  \citetalias{gcn21240} -- \citet{gcn21240}, \citetalias{gcn21298} -- \citet{gcn21298}, }\\
\multicolumn{10}{l}{ \citetalias{gcn21299} -- \citet{gcn21299},  \citetalias{poz18a} -- \citet{poz18a}, \citetalias{gcn21799} -- \citet{gcn21799}, \citetalias{gcn22003} -- \citet{gcn22003}, }\\
\multicolumn{10}{l}{  \citetalias{gcn22096} -- \citet{gcn22096},  \citetalias{delia18} -- \citet{delia18}, \citetalias{postigo17} -- \citet{postigo17}, \citetalias{gcn22272} -- \citet{gcn22272},  }\\
\multicolumn{10}{l}{ \citetalias{gcn22384} -- \citet{gcn22384}, \citetalias{gcn22386} -- \citet{gcn22386}, \citetalias{gcn22546} -- \citet{gcn22546}, \citetalias{gcn22566} -- \citet{gcn22566}, \citetalias{gcn22567} -- \citet{gcn22567},}\\
\multicolumn{10}{l}{ \citetalias{gcn22823} -- \citet{gcn22823}, \citetalias{gcn22996} -- \citet{gcn22996}, \citetalias{gcn23061} -- \citet{gcn23061}, \citetalias{gcn23240} -- \citet{gcn23240}, \citetalias{gcn23246} -- \citet{gcn23246}, }\\
\multicolumn{10}{l}{\citetalias{gcn23363} -- \citet{gcn23363},  \citetalias{gcn23424} -- \citet{gcn23424},  \citetalias{gcn23488} -- \citet{gcn23488}, \citetalias{gcn23495} -- \citet{gcn23495}, \citetalias{gcn23601} -- \citet{gcn23601},  }\\
\multicolumn{10}{l}{ \citetalias{belk19} -- \citet{belk19}, \citetalias{gcn23637} -- \citet{gcn23637}, \citetalias{gcn23708} -- \citet{gcn23708}, \citetalias{gcn23983} -- \citet{gcn23983},  \citetalias{poz19} -- \citet{poz19}.}\\
\multicolumn{10}{l}{$^f$ The value of the parameter $EH$ and corresponding GRB type, obtained from the blind $EH$-based classification.}\\
\multicolumn{10}{l}{$^g$ The value of the parameter $EHD$ and corresponding GRB type, obtained from the blind $EHD$-based classification.}\\

 \end{tabular}
